Nielsen zeta functions on infra-nilmanifolds up to dimension three

In this paper, we will list all possible self-maps on infra-nilmanifolds up to dimension three and we will give the Nielsen zeta function for any of those maps.

==> (inline-0) <==
\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma= \Gamma_+$ & $\ds\frac{1-\lambda_1\lambda_2\lambda_3z}{1-z}$ & $\ds\frac{1+z}{1+\lambda_1\lambda_2\lambda_3z}$ &$\ds\frac{1-z}{1-\lambda_1\lambda_2\lambda_3z}$ & $\ds\frac{1+\lambda_1\lambda_2\lambda_3z}{1+z}$\\[1ex]
\cline{1-5}
$\Gamma\neq \Gamma_+$ &$\ds\frac{1-\lambda_1z}{1-\lambda_2\lambda_3z}$ & $\ds\frac{1+\lambda_2\lambda_3z}{1+\lambda_1z}$ &$\ds\frac{1-\lambda_2\lambda_3z}{1-\lambda_1z}$ & $\ds\frac{1+\lambda_1z}{1+\lambda_2\lambda_3z}$\\[1ex]
\end{tabular}
 \end{center}
 
\item $\left(\begin{matrix}
a&0&0&r\\
0 & 0 & b& s\\
0&c&0 &t\\
0&0&0&1
\end{matrix}\right)$, with $a,b$ and $c$ odd, $r\in \frac{1}{4}\Z \setminus \frac{1}{2}\Z$ and $s,t \in \frac{1}{2}\Z$.
\item $\left(\begin{matrix}
0&b&0&r\\
c & 0 & 0& s\\
0&0&a &t\\
0&0&0&1
\end{matrix}\right)$, with $a,b$ and $c$ odd, $r,s\in  \frac{1}{2}\Z$ and $t \in \frac{1}{4}\Z \setminus\frac{1}{2}\Z$.
\item $\left(\begin{matrix}
0&0&b&r\\
0 & a & 0& s\\
c&0&0 &t\\
0&0&0&1
\end{matrix}
\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma= \Gamma_+$ & $\ds\frac{1+abcz}{1-z}$ & $\ds\frac{1+z}{1-abcz}$ &$\ds\frac{1-z}{1+abcz}$ & $\ds\frac{1-abcz}{1+z}$\\[1ex]
\cline{1-5}
$\Gamma\neq \Gamma_+$ &$\ds\frac{1-az}{1+bcz}$ & $\ds\frac{1-bcz}{1+az}$ &$\ds\frac{1+bcz}{1-az}$ & $\ds\frac{1+az}{1-bcz}$\\[1ex]
\end{tabular}
 \end{center}

\item $\left(\begin{matrix}
0&a&0&r\\
0 & 0 & b& s\\
c&0&0 &t\\
0&0&0&1
\end{matrix}\right)$, with $a,b$ and $c$ odd, $r,s\in \frac{1}{4}\Z \setminus \frac{1}{2}\Z$ and $t \in \frac{1}{2}\Z$.

\item $\left(\begin{matrix}
0&0&a&r\\
b & 0 & 0& s\\
0&c&0 &t\\
0&0&0&1
\end{matrix}
\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma= \Gamma_+$ & $\ds\frac{1-abcz}{1-z}$ & $\ds\frac{1+z}{1+abcz}$ &$\ds\frac{1-z}{1-abcz}$ & $\ds\frac{1+abcz}{1+z}$\\[1ex]
%\cline{1-5}
%$\Gamma\neq \Gamma_+$ &$\frac{1-dz}{1-adz}$ & $\frac{1+adz}{1+dz}$ &$\frac{1-adz}{1-dz}$ & $\frac{1+dz}{1+adz}$\\[1ex]
\end{tabular}
 \end{center}
 
\item $\left(\begin{matrix}
0&0&0&r\\
0 & 0 & 0& s\\
0&0&0 &t\\
0&0&0&1
\end{matrix}
\begin{matrix}
-1&0&0&0\\
0 & -1 & 0& 0\\
0&0&1 &\frac{1}{2}\\
0&0&0&1
\end{matrix}\right) \textrm{, } \left(\begin{matrix}
1&0&0&1\\
0 & 1 & 0& 0\\
0&0&1 &0\\
0&0&0&1
\end{matrix}\right) \textrm{ and } \left(\begin{matrix}
1&0&0&0\\
0 & 1 & 0& 1\\
0&0&1 &0\\
0&0&0&1
\end{matrix}
\begin{matrix}
a&b&0&r\\
c & d & 0& s\\
0&0&e &t\\
0&0&0&1
\end{matrix}
\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma= \Gamma_+$ & $\frac{(1-ez)(1-\lambda_1\lambda_2z)}{(1-z)(1-e\lambda_1\lambda_2z)}$ & $ \frac{(1+z)(1+e\lambda_1\lambda_2z)}{(1+ez)(1+\lambda_1\lambda_2z)}$ &$\frac{(1-z)(1-e\lambda_1\lambda_2z)}{(1-ez)(1-\lambda_1\lambda_2z)}$ & $\frac{(1+ez)(1+\lambda_1\lambda_2z)}{(1+z)(1+e\lambda_1\lambda_2z)}$\\[1ex]
\cline{1-5}
$\Gamma\neq \Gamma_+$ &$\frac{(1-\lambda_1z)(1-\lambda_2z)}{(1-e\lambda_1z)(1-e\lambda_2z)}$ & $\frac{(1+e\lambda_1z)(1+e\lambda_2z)}{(1+\lambda_1z)(1+\lambda_2z)}$ &$\frac{(1-e\lambda_1z)(1-e\lambda_2z)}{(1-\lambda_1z)(1-\lambda_2z)}$ & $\frac{(1+\lambda_1z)(1+\lambda_2z)}{(1+e\lambda_1z)(1+e\lambda_2z)}$\\[1ex]
\end{tabular}
 \end{center}

\item $\left(\begin{matrix}
0&0&a&r\\
0 & 0 & b& s\\
0&0&c &t\\
0&0&0&1
\end{matrix}\right)$, with $a,b$ and $c$ even and $r,s,t\in \R$.

\begin{center}

\renewcommand{\arraystretch}{1.7}\begin{tabular}{ c|c|c}
  \multicolumn{1}{c|}{$c\leq -2$}
 & \multicolumn{1}{|c|}{$c=0$}& \multicolumn{1}{|c}{$2\leq c$} \\
\cline{1-3}
 $\ds\frac{1+z}{1+cz}$& $\ds\frac{1-cz}{1-z}$ &$\ds\frac{1-z}{1-cz}$ \\[1ex]

\end{tabular}
 \end{center}

\end{itemize}

\item \underline{Generators:}
$$\left(\begin{matrix}
1&0&0&\frac{1}{2}\\
0 & 1 & 0& 0\\
0&0&-1 &0\\
0&0&0&1
\end{matrix}\right) \textrm{, } \left(\begin{matrix}
1&0&0&0\\
0 & 1 & 0& 1\\
0&0&1 &0\\
0&0&0&1
\end{matrix}\right) \textrm{ and } \left(\begin{matrix}
1&0&0&0\\
0 & 1 & 0& 0\\
0&0&1 &1\\
0&0&0&1
\end{matrix}
\begin{matrix}
a&b&0&r\\
c & d & 0& s\\
0&0&0 &t\\
0&0&0&1
\end{matrix}\right)$, with $a,d \in \Z$, $c$ even, $b\in \frac{1}{2}\Z\setminus \Z$, $r,s \in \R$ and $t\in \frac{1}{2}\Z$.

\item $\left(\begin{matrix}
a&b&0&r\\
c & d & 0& s\\
e&f&0 &t\\
0&0&0&1
\end{matrix}
\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma=\Gamma_+$ &$\frac{(1-\lambda_1z)(1-\lambda_2z)}{(1-z)(1-\lambda_1\lambda_2z)}$ & $\frac{(1+z)(1+\lambda_1\lambda_2z)}{(1+\lambda_1z)(1+\lambda_2z)}$ &$\frac{(1-z)(1-\lambda_1\lambda_2z)}{(1-\lambda_1z)(1-\lambda_2z)}$ & $\frac{(1+\lambda_1z)(1+\lambda_2z)}{(1+z)(1+\lambda_1\lambda_2z)}$\\[1ex]
\end{tabular}
 \end{center}

\item $\left(\begin{matrix}
a&b&0&r\\
c & d & 0& s\\
0&0&e &t\\
0&0&0&1
\end{matrix}
\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma=\Gamma_+$ &$\frac{(1-\lambda_1z)(1-\lambda_2z)}{(1-z)(1-\lambda_1\lambda_2z)}$ & $\frac{(1+z)(1+\lambda_1\lambda_2z)}{(1+\lambda_1z)(1+\lambda_2z)}$ &$\frac{(1-z)(1-\lambda_1\lambda_2z)}{(1-\lambda_1z)(1-\lambda_2z)}$ & $\frac{(1+\lambda_1z)(1+\lambda_2z)}{(1+z)(1+\lambda_1\lambda_2z)}$\\[1ex]
\cline{1-5}
$\Gamma\neq \Gamma_+$ &$\frac{(1-ez)(1-e\lambda_1\lambda_2z)}{(1-e\lambda_1z)(1-e\lambda_2z)}$ & $\frac{(1+e\lambda_1z)(1+e\lambda_2z)}{(1+ez)(1+e\lambda_1\lambda_2z)}$ &$\frac{(1-e\lambda_1z)(1-e\lambda_2z)}{(1-ez)(1-e\lambda_1\lambda_2z)}$ & $\frac{(1+ez)(1+e\lambda_1\lambda_2z)}{(1+e\lambda_1z)(1+e\lambda_2z)}$\\[1ex]
\end{tabular}
 \end{center}

\end{itemize}

\item \underline{Generators:}
$$\left(\begin{matrix}
1&0&0&\frac{1}{2}\\
0 & 0 & 1& 0\\
0&1&0 &0\\
0&0&0&1
\end{matrix}\right) \textrm{, } \left(\begin{matrix}
1&0&0&0\\
0 & 1 & 0& 1\\
0&0&1 &0\\
0&0&0&1
\end{matrix}\right) \textrm{ and } \left(\begin{matrix}
1&0&0&0\\
0 & 1 & 0& 0\\
0&0&1 &1\\
0&0&0&1
\end{matrix}
\begin{matrix}
a&b&b&r\\
c & d & d& s\\
c& d&d &t\\
0&0&0&1
\end{matrix}\right)$, with $a$ odd, $c \in \Z$, $b,d\in \frac{1}{2}\Z\setminus \Z$, $r \in \R$ and $r-s\in \frac{1}{2}\Z\setminus \Z$.
\item $\left(\begin{matrix}
a&b&b&r\\
c & d & d& s\\
c& d&d &t\\
0&0&0&1
\end{matrix}\right)$, with $a$ odd, $c$ even, $b\in \frac{1}{2}\Z\setminus \Z$, $d\in \Z$, $r \in \R$ and $s-t\in \Z$.

\item $\left(\begin{matrix}
a&b&b&r\\
c & d & d& s\\
e& f&f &t\\
0&0&0&1
\end{matrix}
\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma=\Gamma_+$ &$\frac{(1-\lambda_1z)(1-\lambda_2z)}{(1-z)(1-\lambda_1\lambda_2z)}$ & $\frac{(1+z)(1+\lambda_1\lambda_2z)}{(1+\lambda_1z)(1+\lambda_2z)}$ &$\frac{(1-z)(1-\lambda_1\lambda_2z)}{(1-\lambda_1z)(1-\lambda_2z)}$ & $\frac{(1+\lambda_1z)(1+\lambda_2z)}{(1+z)(1+\lambda_1\lambda_2z)}$\\[1ex]
\end{tabular}
 \end{center}

\item $\left(\begin{matrix}
a&b&b&r\\
c & d & e& s\\
c& e&d &t\\
0&0&0&1
\end{matrix}\right)$, with $a,c$ odd, $b,d,e \in \Z$, $r \in \R$ and $s-t\in \frac{1}{2}\Z\setminus \Z$.
\item $\left(\begin{matrix}
a&b&b&r\\
c & d &e& s\\
c& e&d &t\\
0&0&0&1
\end{matrix}
\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma=\Gamma_+$ &$ \frac{(1-\lambda_1z)(1-\lambda_2z)}{(1-z)(1-\lambda_1\lambda_2z)}$ & $\frac{(1+z)(1+\lambda_1\lambda_2z)}{(1+\lambda_1z)(1+\lambda_2z)}$ &$\frac{(1-z)(1-\lambda_1\lambda_2z)}{(1-\lambda_1z)(1-\lambda_2z)}$ & $\frac{(1+\lambda_1z)(1+\lambda_2z)}{(1+z)(1+\lambda_1\lambda_2z)}$\\[1ex]
\cline{1-5}
$\Gamma\neq \Gamma_+$ &$\frac{(1-fz)(1-f\lambda_1\lambda_2z)}{(1-f\lambda_1z)(1-f\lambda_2z)}$ & $\frac{(1+f\lambda_1z)(1+f\lambda_2z)}{(1+fz)(1+f\lambda_1\lambda_2z)}$ &$\frac{(1-f\lambda_1z)(1-f\lambda_2z)}{(1-fz)(1-f\lambda_1\lambda_2z)}$ & $\frac{(1+fz)(1+f\lambda_1\lambda_2z)}{(1+f\lambda_1z)(1+f\lambda_2z)}$\\[1ex]
\end{tabular}
 \end{center}
\end{itemize}

\item \underline{Generators:}
$$\left(\begin{matrix}
-1&0&0&0\\
0 & 1 & 0& 0\\
0&0&1 &\frac{1}{2}\\
0&0&0&1
\end{matrix}\right) \textrm{, } \left(\begin{matrix}
1&0&0&\frac{1}{2}\\
0 & -1 & 0& 0\\
0&0&1 &0\\
0&0&0&1
\end{matrix}\right) \textrm{ and } \left(\begin{matrix}
1&0&0&0\\
0 & 1 & 0& 1\\
0&0&1 &0\\
0&0&0&1
\end{matrix}
\begin{matrix}
a&0&0&r\\
0 & b & 0& s\\
0&0&c &t\\
0&0&0&1
\end{matrix}
\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma= \Gamma_+$ & $\ds\frac{1-cz}{1-z}$ & $\ds\frac{1+z}{1+cz}$ &$\ds\frac{1-z}{1-cz}$ & $\ds\frac{1+cz}{1+z}$\\[1ex]
%\cline{1-5}
%$\Gamma\neq \Gamma_+$ &$\frac{1-abcz}{1-abz}$ & $\frac{1+abz}{1+abcz}$ &$\frac{1-abz}{1-abcz}$ & $\frac{1+abcz}{1+abz}$\\[1ex]
\end{tabular}
\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
%\cline{1-5}
%$\Gamma= \Gamma_+$ & $\frac{1-cz}{1-z}$ & $\frac{1+z}{1+cz}$ &$\frac{1-z}{1-cz}$ & $\frac{1+cz}{1+z}$\\[1ex]
\cline{1-5}
$\Gamma\neq \Gamma_+$ &$\ds\frac{1-abcz}{1-abz}$ & $\ds\frac{1+abz}{1+abcz}$ &$\ds\frac{1-abz}{1-abcz}$ & $\ds\frac{1+abcz}{1+abz}$\\[1ex]
\end{tabular}
\begin{tabular}{ c|c|c|c|c }
  \multicolumn{1}{l}{ }
   &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
   & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
  %\cline{1-5}
  %$\Gamma= \Gamma_+$ & $\frac{1-cz}{1-z}$ & $\frac{1+z}{1+cz}$ &$\frac{1-z}{1-cz}$ & $\frac{1+cz}{1+z}$\\[1ex]
  \cline{1-5}
  $\Gamma\neq \Gamma_+$ &$\ds\frac{1-\lambda z}{1-\lambda cz}$ & $\ds\frac{1+\lambda cz}{1+\lambda z}$ &$\ds\frac{1-\lambda cz}{1-\lambda z}$ & $\ds\frac{1+\lambda z}{1+\lambda cz}$\\[1ex]
  \end{tabular}
   \end{center}

\item $\left(\begin{matrix}
a&0&0&r\\
0 & 0 & 0& s\\
0&0&c &t\\
0&0&0&1
\end{matrix}\right)$, with $a,c$ odd, $r \in \frac{1}{4}\Z\setminus \frac{1}{2}\Z$, $s\in \frac{1}{2}\Z$ and $t\in \R$.
\item $\left(\begin{matrix}
a&0&0&r\\
0 & 0 & b& s\\
0&0&c &t\\
0&0&0&1
\end{matrix}\right)$, with $a,b$ even, $c$ odd, $r\in \frac{1}{2}\Z$ and $s,t\in \R$.
\item $\left(\begin{matrix}
a&0&0&r\\
b & 0 & 0& s\\
0&0&c &t\\
0&0&0&1
\end{matrix}\right)$, with $a,b$ even, $c$ odd, $r \in \frac{1}{4}\Z\setminus \frac{1}{2}\Z$, $s\in \frac{1}{2}\Z$ and $t\in \R$.

\begin{center}
\renewcommand{\arraystretch}{1.7}\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma= \Gamma_+$ & $\ds\frac{1-cz}{1-z}$ & $\ds\frac{1+z}{1+cz}$ &$\ds\frac{1-z}{1-cz}$ & $\ds\frac{1+cz}{1+z}$\\[1ex]
\cline{1-5}
$\Gamma\neq \Gamma_+$ &$\ds\frac{1-az}{1-acz}$ & $\ds\frac{1+acz}{1+az}$ &$\ds\frac{1-acz}{1-az}$ & $\ds\frac{1+az}{1+acz}$\\[1ex]
\end{tabular}
 \end{center}

\item $\left(\begin{matrix}
0&0&a&r\\
b & 0 & 0& s\\
0&0&c &t\\
0&0&0&1
\end{matrix}\right)$, with $a$ odd, $b,c$ even, $s\in \frac{1}{2}\Z$ and $r,t\in \R$.
\item $\left(\begin{matrix}
0&0&a&r\\
0 & 0 & b& s\\
0&0&c &t\\
0&0&0&1
\end{matrix}\right)$, with $a,b$ and $c$ even and $r,s,t\in \R$.
\end{itemize}

\begin{center}
\renewcommand{\arraystretch}{1.7}\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma= \Gamma_+$ & $\ds\frac{1-cz}{1-z}$ & $\ds\frac{1+z}{1+cz}$ &$\ds\frac{1-z}{1-cz}$ & $\ds\frac{1+cz}{1+z}$\\[1ex]
%\cline{1-5}
%$\Gamma\neq \Gamma_+$ &$\frac{1-az}{1-acz}$ & $\frac{1+acz}{1+az}$ &$\frac{1-acz}{1-az}$ & $\frac{1+az}{1+acz}$\\[1ex]
\end{tabular}
 \end{center}

\item \underline{Generators:}
$$\left(\begin{matrix}
-1&0&0&0\\
0 & 1 & 0& \frac{1}{2}\\
0&0&1 &\frac{1}{2}\\
0&0&0&1
\end{matrix}\right) \textrm{ and } \left(\begin{matrix}
1&0&0&\frac{1}{2}\\
0 & -1 & 0& 0\\
0&0&1 &0\\
0&0&0&1
\end{matrix}
\begin{matrix}
a&0&0&r\\
0 & b & 0& s\\
0&0&c &t\\
0&0&0&1
\end{matrix}
\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma= \Gamma_+$ & $\ds\frac{1-cz}{1-z}$ & $\ds\frac{1+z}{1+cz}$ &$\ds\frac{1-z}{1-cz}$ & $\ds\frac{1+cz}{1+z}$\\[1ex]
%\cline{1-5}
%$\Gamma\neq \Gamma_+$ &$\frac{1-abcz}{1-abz}$ & $\frac{1+abz}{1+abcz}$ &$\frac{1-abz}{1-abcz}$ & $\frac{1+abcz}{1+abz}$\\[1ex]
\end{tabular}
\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
%\cline{1-5}
%$\Gamma= \Gamma_+$ & $\frac{1-cz}{1-z}$ & $\frac{1+z}{1+cz}$ &$\frac{1-z}{1-cz}$ & $\frac{1+cz}{1+z}$\\[1ex]
\cline{1-5}
$\Gamma\neq \Gamma_+$ &$\ds\frac{1-abcz}{1-abz}$ & $\ds\frac{1+abz}{1+abcz}$ &$\ds\frac{1-abz}{1-abcz}$ & $\ds\frac{1+abcz}{1+abz}$\\[1ex]
\end{tabular}
\begin{tabular}{ c|c|c|c|c }
  \multicolumn{1}{l}{ }
   &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
   & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
  %\cline{1-5}
  %$\Gamma= \Gamma_+$ & $\frac{1-cz}{1-z}$ & $\frac{1+z}{1+cz}$ &$\frac{1-z}{1-cz}$ & $\frac{1+cz}{1+z}$\\[1ex]
  \cline{1-5}
  $\Gamma\neq \Gamma_+$ &$\ds\frac{1-\lambda z}{1-\lambda cz}$ & $\ds\frac{1+\lambda cz}{1+\lambda z}$ &$\ds\frac{1-\lambda cz}{1-\lambda z}$ & $\ds\frac{1+\lambda z}{1+\lambda cz}$\\[1ex]
  \end{tabular}
   \end{center}
   
\item $\left(\begin{matrix}
a&0&0&r\\
0 & 0 & b& s\\
0&0&c &t\\
0&0&0&1
\end{matrix}\right)$, with $a$ even, $b,c$ odd, $r\in \frac{1}{2}\Z$ and $s,t\in \R$.
\item $\left(\begin{matrix}
a&0&0&r\\
b & 0 & 0& s\\
0&0&c &t\\
0&0&0&1
\end{matrix}\right)$, with $a,b$ even, $c$ odd, $r,s \in \frac{1}{4}\Z\setminus \frac{1}{2}\Z$ and $t\in \R$.
\begin{center}
\renewcommand{\arraystretch}{1.7}\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma= \Gamma_+$ & $\ds\frac{1-cz}{1-z}$ & $\ds\frac{1+z}{1+cz}$ &$\ds\frac{1-z}{1-cz}$ & $\ds\frac{1+cz}{1+z}$\\[1ex]
\cline{1-5}
$\Gamma\neq \Gamma_+$ &$\ds\frac{1-az}{1-acz}$ & $\ds\frac{1+acz}{1+az}$ &$\ds\frac{1-acz}{1-az}$ & $\ds\frac{1+az}{1+acz}$\\[1ex]
\end{tabular}
 \end{center}

\item $\left(\begin{matrix}
0&0&a&r\\
b & 0 & 0& s\\
0&0&c &t\\
0&0&0&1
\end{matrix}\right)$, with $a$ odd, $b,c$ even, $s\in \frac{1}{2}\Z$ and $r,t\in \R$.
\item $\left(\begin{matrix}
0&0&a&r\\
0 & 0 & b& s\\
0&0&c &t\\
0&0&0&1
\end{matrix}\right)$, with $a,b$ and $c$ even and $r,s,t\in \R$.
\end{itemize}

\begin{center}
\renewcommand{\arraystretch}{1.7}\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma= \Gamma_+$ & $\ds\frac{1-cz}{1-z}$ & $\ds\frac{1+z}{1+cz}$ &$\ds\frac{1-z}{1-cz}$ & $\ds\frac{1+cz}{1+z}$\\[1ex]
%\cline{1-5}
%$\Gamma\neq \Gamma_+$ &$\frac{1-az}{1-acz}$ & $\frac{1+acz}{1+az}$ &$\frac{1-acz}{1-az}$ & $\frac{1+az}{1+acz}$\\[1ex]
\end{tabular}
 \end{center}

\item  \underline{Generators:}
 $$\left(\begin{matrix}
 0&1&0&0\\
 -1 & 0 & 0& 0\\
 0&0&1 &\frac{1}{4}\\
 0&0&0&1
 \end{matrix}\right) \textrm{, } \left(\begin{matrix}
 1&0&0&1\\
 0 & 1 & 0& 0\\
 0&0&1 &0\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \left(\begin{matrix}
 1&0&0&0\\
 0 & 1 & 0& 1\\
 0&0&1 &0\\
 0&0&0&1
 \end{matrix}
\begin{matrix}
 a&b&0&r\\
 -b & a & 0& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}\right)$, with $a,b \in \Z$, $c \equiv 1 \mod 4$, $r,s\in \Z$ and $t\in \R$.
 \item $\left(\begin{matrix}
 a&b&0&r\\
 -b & a & 0& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}
\begin{tabular}{ c|c|c|c|c }
\multicolumn{1}{l}{ }
 &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
 & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
\cline{1-5}
$\Gamma= \Gamma_+$ & $\frac{(1-cz)(1-(a^2+b^2)cz)}{(1-z)(1-(a^2+b^2)z)}$ & $\frac{(1+z)(1+(a^2+b^2)z)}{(1+cz)(1+(a^2+b^2)cz)}$ &$\frac{(1-z)(1-(a^2+b^2)z)}{(1-cz)(1-(a^2+b^2)cz)}$ & $\frac{(1+cz)(1+(a^2+b^2)cz)}{(1+z)(1+(a^2+b^2)z)}$\\[1ex]
%\cline{1-5}
%$\Gamma\neq \Gamma_+$ &$\frac{1-az}{1-acz}$ & $\frac{1+acz}{1+az}$ &$\frac{1-acz}{1-az}$ & $\frac{1+az}{1+acz}$\\[1ex]
\end{tabular}
 \end{center}

 \item $\left(\begin{matrix}
 a&b&0&r\\
 b & -a & 0&s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}\right)$, with $a,b \in \Z$, $c \equiv 3 \mod 4$, $r,s\in \Z$ and $t\in \R$.
 \item $\left(\begin{matrix}
 a&b&0&r\\
 b & -a & 0& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}\right)$, with $a,b \in \Z$, $c \equiv 3 \mod 4$, $r,s\in \frac{1}{2}\Z\setminus \Z$ and $t\in \R$.
 
 \begin{center}
 \renewcommand{\arraystretch}{1.5}\begin{tabular}{ c|c|c|c|c }
 \multicolumn{1}{l}{ }
  &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
  & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
 \cline{1-5}
 $\Gamma= \Gamma_+$ & $\frac{(1-cz)(1+(a^2+b^2)cz)}{(1-z)(1+(a^2+b^2)z)}$ & $\frac{(1+z)(1-(a^2+b^2)z)}{(1+cz)(1-(a^2+b^2)cz)}$ &$\frac{(1-z)(1+(a^2+b^2)z)}{(1-cz)(1+(a^2+b^2)cz)}$ & $\frac{(1+cz)(1-(a^2+b^2)cz)}{(1+z)(1-(a^2+b^2)z)}$\\[1ex]
 %\cline{1-5}
 %$\Gamma\neq \Gamma_+$ &$\frac{1-az}{1-acz}$ & $\frac{1+acz}{1+az}$ &$\frac{1-acz}{1-az}$ & $\frac{1+az}{1+acz}$\\[1ex]
 \end{tabular}
  \end{center}
 
  \item $\left(\begin{matrix}
  0&0&0&r\\
  0 & 0 & 0& s\\
  0&0&c &t\\
  0&0&0&1
  \end{matrix}\right)$, with $c \equiv 2 \mod 4$, $r,s\in \frac{1}{2}\Z$ and $t\in \R$. 
 \item $\left(\begin{matrix}
 0&0&a&r\\
 0 & 0 & b& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}\right)$, with $a,b,c \in 4\Z$ and $r,s,t\in \R$.
 \end{itemize}
 
 \begin{center}
 \renewcommand{\arraystretch}{1.7}\begin{tabular}{ c|c|c|c|c }
 \multicolumn{1}{l}{ }
  &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
  & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
 \cline{1-5}
 $\Gamma= \Gamma_+$ & $\ds\frac{1-cz}{1-z}$ & $\ds\frac{1+z}{1+cz}$ &$\ds\frac{1-z}{1-cz}$ & $\ds\frac{1+cz}{1+z}$\\[1ex]
 %\cline{1-5}
 %$\Gamma\neq \Gamma_+$ &$\frac{1-az}{1-acz}$ & $\frac{1+acz}{1+az}$ &$\frac{1-acz}{1-az}$ & $\frac{1+az}{1+acz}$\\[1ex]
 \end{tabular}
  \end{center}

\item \underline{Generators:}
 $$\left(\begin{matrix}
 -1&1&0&0\\
 -1 & 0 & 0& 0\\
 0&0&1 &\frac{1}{3}\\
 0&0&0&1
 \end{matrix}\right) \textrm{, } \left(\begin{matrix}
 1&0&0&1\\
 0 & 1 & 0& 0\\
 0&0&1 &0\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \left(\begin{matrix}
 1&0&0&0\\
 0 & 1 & 0& 1\\
 0&0&1 &0\\
 0&0&0&1
 \end{matrix}
\begin{matrix}
 a&b&0&r\\
 -b & a+b & 0& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}\right)$, with $a,b \in \Z$, $c \equiv 1 \mod 3$, $r,s\in \Z$ and $t\in \R$.
 \item $\left(\begin{matrix}
 a&b&0&r\\
 -b & a+b & 0& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}\right)$, with $a,b \in \Z$, $c \equiv 1 \mod 3$, $r \in \frac{1}{3}+\Z$, $s \in \frac{2}{3}+\Z$ and $t\in \R$.
 \item $\left(\begin{matrix}
 a&b&0&r\\
 -b & a+b & 0& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}
\begin{tabular}{ c|c|c }
   \multicolumn{1}{c|}{$\Gamma= \Gamma_+$}& \multicolumn{1}{|c|}{$p$ even}
   & \multicolumn{1}{|c}{$p$ odd} \\
  \cline{1-3}
  $n$ even & $\ds\frac{(1-cz)(1-(a^2+b^2+ab)cz)}{(1-z)(1-(a^2+b^2+ab)z)}$ &$\ds\frac{(1-z)(1-(a^2+b^2+ab)z)}{(1-cz)(1-(a^2+b^2+ab)cz)}$ \\[1ex]
  \cline{1-3}
  $n$ odd & $\ds\frac{(1+z)(1+(a^2+b^2+ab)z)}{(1+cz)(1+(a^2+b^2+ab)cz)}$ & $\ds\frac{(1+cz)(1+(a^2+b^2+ab)cz)}{(1+z)(1+(a^2+b^2+ab)z)}$
  
  \end{tabular}
   \end{center}

 \item $\left(\begin{matrix}
 a&b&0&r\\
 a+b & -a & 0& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}\right)$, with $a,b \in \Z$, $c \equiv 2 \mod 3$, $r,s\in \Z$ and $t\in \R$.
 \item $\left(\begin{matrix}
 a&b&0&r\\
 a+b & -a & 0& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}\right)$, with $a,b \in \Z$, $c \equiv 2 \mod 3$, $r \in \frac{1}{3}+\Z$, $s \in \frac{2}{3}+\Z$ and $t\in \R$.
 \item $\left(\begin{matrix}
 a&b&0&r\\
 a+b & -a & 0& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}\right)$, with $a,b \in \Z$, $c \equiv 2 \mod 3$,  $r \in \frac{2}{3}+\Z$, $s\in \frac{1}{3}+\Z$ and $t\in \R$.
 
  \begin{center}
     \renewcommand{\arraystretch}{2}\begin{tabular}{ c|c|c }
    \multicolumn{1}{c|}{$\Gamma= \Gamma_+$}& \multicolumn{1}{|c|}{$p$ even}
    & \multicolumn{1}{|c}{$p$ odd} \\
   \cline{1-3}
   $n$ even & $\ds\frac{(1-cz)(1+(a^2+b^2+ab)cz)}{(1-z)(1+(a^2+b^2+ab)z)}$ &$\ds\frac{(1-z)(1+(a^2+b^2+ab)z)}{(1-cz)(1+(a^2+b^2+ab)cz)}$ \\[1ex]
   \cline{1-3}
   $n$ odd & $\ds\frac{(1+z)(1-(a^2+b^2+ab)z)}{(1+cz)(1-(a^2+b^2+ab)cz)}$ & $\ds\frac{(1+cz)(1-(a^2+b^2+ab)cz)}{(1+z)(1-(a^2+b^2+ab)z)}$
   
   \end{tabular}
    \end{center}
 
 \item $\left(\begin{matrix}
 0&0&a&r\\
 0 & 0 & b& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}\right)$, with $a,b,c \in 3\Z$ and $r,s,t\in \R$.

  \begin{center}
  \renewcommand{\arraystretch}{1.7}\begin{tabular}{ c|c|c|c|c }
  \multicolumn{1}{l}{ }
   &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
   & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
  \cline{1-5}
  $\Gamma= \Gamma_+$ & $\ds\frac{1-cz}{1-z}$ & $\ds\frac{1+z}{1+cz}$ &$\ds\frac{1-z}{1-cz}$ & $\ds\frac{1+cz}{1+z}$\\[1ex]
  %\cline{1-5}
  %$\Gamma\neq \Gamma_+$ &$\frac{1-az}{1-acz}$ & $\frac{1+acz}{1+az}$ &$\frac{1-acz}{1-az}$ & $\frac{1+az}{1+acz}$\\[1ex]
  \end{tabular}
   \end{center}
\end{itemize}
 
\item \underline{Generators:}
 $$\left(\begin{matrix}
 1&-1&0&0\\
 1 & 0 & 0& 0\\
 0&0&1 &\frac{1}{6}\\
 0&0&0&1
 \end{matrix}\right) \textrm{, } \left(\begin{matrix}
 1&0&0&1\\
 0 & 1 & 0& 0\\
 0&0&1 &0\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \left(\begin{matrix}
 1&0&0&0\\
 0 & 1 & 0& 1\\
 0&0&1 &0\\
 0&0&0&1
 \end{matrix}
\begin{matrix}
 a&b&0&r\\
 -b & a+b & 0& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}
\begin{tabular}{ c|c|c }
   \multicolumn{1}{c|}{$\Gamma= \Gamma_+$}& \multicolumn{1}{|c|}{$p$ even}
   & \multicolumn{1}{|c}{$p$ odd} \\
  \cline{1-3}
  $n$ even & $\ds\frac{(1-cz)(1-(a^2+b^2+ab)cz)}{(1-z)(1-(a^2+b^2+ab)z)}$ &$\ds\frac{(1-z)(1-(a^2+b^2+ab)z)}{(1-cz)(1-(a^2+b^2+ab)cz)}$ \\[1ex]
  \cline{1-3}
  $n$ odd & $\ds\frac{(1+z)(1+(a^2+b^2+ab)z)}{(1+cz)(1+(a^2+b^2+ab)cz)}$ & $\ds\frac{(1+cz)(1+(a^2+b^2+ab)cz)}{(1+z)(1+(a^2+b^2+ab)z)}$
  
  \end{tabular}
   \end{center}
 \item $\left(\begin{matrix}
 a&b&0&r\\
 a+b & -a & 0& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}\right)$, with $a,b \in \Z$, $c \equiv 5 \mod 6$, $r,s\in \Z$ and $t\in \R$.
 \begin{center}
   \renewcommand{\arraystretch}{1.7}\begin{tabular}{ c|c|c|c|c }
   \multicolumn{1}{l}{ }
    &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
    & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
   \cline{1-5}
   $\Gamma= \Gamma_+$ & $\ds\frac{1-cz}{1-z}$ & $\ds\frac{1+z}{1+cz}$ &$\ds\frac{1-z}{1-cz}$ & $\ds\frac{1+cz}{1+z}$\\[1ex]
   %\cline{1-5}
   %$\Gamma\neq \Gamma_+$ &$\frac{1-az}{1-acz}$ & $\frac{1+acz}{1+az}$ &$\frac{1-acz}{1-az}$ & $\frac{1+az}{1+acz}$\\[1ex]
   \end{tabular}
    \end{center}
  \item $\left(\begin{matrix}
  0&0&0&r\\
  0 & 0 & 0& s\\
  0&0&c &t\\
  0&0&0&1
  \end{matrix}\right)$, with $c \equiv 2 \textrm{ or } 4 \mod 6$, $r,s\in \Z$ and $t\in \R$.
  \item $\left(\begin{matrix}
  0&0&0&r\\
  0 & 0 & 0& s\\
  0&0&c &t\\
  0&0&0&1
  \end{matrix}\right)$, with $c \equiv 2 \textrm{ or } 4 \mod 6$, $r \in \frac{1}{3}+\Z$, $s \in \frac{2}{3}+\Z$ and $t\in \R$.
  \item $\left(\begin{matrix}
  0&0&0&r\\
  0 & 0 & 0& s\\
  0&0&c &t\\
  0&0&0&1
  \end{matrix}\right)$, with $c \equiv 2 \textrm{ or } 4 \mod 6$, $r \in \frac{2}{3}+\Z$, $s \in \frac{1}{3}+\Z$ and $t\in \R$.
  \item $\left(\begin{matrix}
  0&0&0&r\\
  0 & 0 & 0& s\\
  0&0&c &t\\
  0&0&0&1
  \end{matrix}\right)$, with $c \equiv 3 \mod 6$, $r,s \in \frac{1}{2}\Z$ and $t\in \R$.
 \item $\left(\begin{matrix}
 0&0&a&r\\
 0 & 0 & b& s\\
 0&0&c &t\\
 0&0&0&1
 \end{matrix}\right)$, with $a,b,c \in 6\Z$ and $r,s,t\in \R$.
 
  \begin{center}
  \renewcommand{\arraystretch}{1.7}\begin{tabular}{ c|c|c|c|c }
  \multicolumn{1}{l}{ }
   &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
   & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
  \cline{1-5}
  $\Gamma= \Gamma_+$ & $\ds\frac{1-cz}{1-z}$ & $\ds\frac{1+z}{1+cz}$ &$\ds\frac{1-z}{1-cz}$ & $\ds\frac{1+cz}{1+z}$\\[1ex]
  %\cline{1-5}
  %$\Gamma\neq \Gamma_+$ &$\frac{1-az}{1-acz}$ & $\frac{1+acz}{1+az}$ &$\frac{1-acz}{1-az}$ & $\frac{1+az}{1+acz}$\\[1ex]
  \end{tabular}

==> (inline-1) <==
\begin{matrix}
 1&0&\frac{-k}{2}&0\\
 0& 1 & 0& 1\\
 0&0& 1 &0\\
 0&0&0&1
 \end{matrix}\right) \textrm{, } \psi(b)=\left(\begin{matrix}
 1&\frac{k}{2}&0&0\\
 0 & 1 & 0& 0\\
 0&0&1 &1\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \psi(c)=\left(\begin{matrix}
 1&0&0&1\\
 0 & 1 & 0&0\\
 0&0&1 &0\\
 0&0&0&1
 \end{matrix}\right).$$
\underline{Possibilities for $\D_\ast$:}
 \begin{itemize}
\item $\left(\begin{matrix}
ad-bc &x&y\\
 0 & a & b\\
 0&c &d
 \end{matrix}
\begin{tabular}{ c|c|c }
  \multicolumn{1}{c|}{$\Gamma=\Gamma_+$}& \multicolumn{1}{|c|}{$p$ even}
  & \multicolumn{1}{|c}{$p$ odd} \\
 \cline{1-3}
 $n$ even &  $\ds\frac{(1-\lambda_1z)(1-\lambda_2z)(1-\lambda_1^2\lambda_2^2z)}{(1-z)(1-\lambda_1^2\lambda_2z)(1-\lambda_1\lambda_2^2z)} $ &$\ds\frac{(1-z)(1-\lambda_1^2\lambda_2z)(1-\lambda_1\lambda_2^2z)}{(1-\lambda_1z)(1-\lambda_2z)(1-\lambda_1^2\lambda_2^2z)} $  \\[1ex]
 \cline{1-3}
 $n$ odd & $\ds\frac{(1+z)(1+\lambda_1^2\lambda_2z)(1+\lambda_1\lambda_2^2z)}{(1+\lambda_1z)(1+\lambda_2z)(1+\lambda_1^2\lambda_2^2z)} $ & $\ds\frac{(1+\lambda_1z)(1+\lambda_2z)(1+\lambda_1^2\lambda_2^2z)}{(1+z)(1+\lambda_1^2\lambda_2z)(1+\lambda_1\lambda_2^2z)} $
 
 \end{tabular}
\begin{matrix}
 1&0&0&\frac{1}{2}\\
 0& -1 & 0& 0\\
 0&0& -1 &0\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \alpha_\ast= \left(\begin{matrix}
  1&0&0\\
  0& -1 & 0\\
  0&0& -1 
  \end{matrix}
\begin{matrix}
ad-bc &0&0\\
 0 & a & b\\
 0&c &d
 \end{matrix}
\begin{tabular}{ c|c|c|c|c }
   \multicolumn{1}{l}{ }
    &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
    & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
   \cline{1-5}
   $\Gamma= \Gamma_+$ & $\ds\frac{1-\lambda_1^2\lambda_2^2z}{1-z}$ & $\ds\frac{1+z}{1+\lambda_1^2\lambda_2^2z}$ &$\ds\frac{1-z}{1-\lambda_1^2\lambda_2^2z}$ & $\ds\frac{1+\lambda_1^2\lambda_2^2z}{1+z}$\\[1ex]
   \cline{1-5}
   $\Gamma\neq \Gamma_+$ &$\frac{(1-\lambda_1z)(1-\lambda_2z)}{(1-\lambda_1^2\lambda_2z)(1-\lambda_1\lambda_2^2z)}$ & $\frac{(1+\lambda_1^2\lambda_2z)(1+\lambda_1\lambda_2^2z)}{(1+\lambda_1z)(1+\lambda_2z)}$ &$\frac{(1-\lambda_1^2\lambda_2z)(1-\lambda_1\lambda_2^2z)}{(1-\lambda_1z)(1-\lambda_2z)}$ & $\frac{(1+\lambda_1z)(1+\lambda_2z)}{(1+\lambda_1^2\lambda_2z)(1+\lambda_1\lambda_2^2z)}$\\[1ex]
   \end{tabular}
    \end{center}   
\item $\left(\begin{matrix}
0 &0&0\\
 0 & 0 & 0\\
 0&0 &0
 \end{matrix}
\begin{matrix}
 -1&0&\frac{k}{4}&0\\
 0& 1 & 0&\frac{1}{2}\\
 0&0& -1 &0\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \alpha_\ast= \left(\begin{matrix}
  -1&0&0\\
  0& 1 & 0\\
  0&0& -1 
  \end{matrix}
\begin{matrix}
ab &0&y\\
 0 & a & 0\\
 0&0 &b
 \end{matrix}
\begin{tabular}{ c|c|c|c|c }
   \multicolumn{1}{l}{ }
    &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
    & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
   \cline{1-5}
   $\Gamma= \Gamma_+$ &$\frac{(1-az)(1-a^2b^2z)}{(1-z)(1-ab^2z)}$ & $\frac{(1+z)(1+ab^2z)}{(1+az)(1+a^2b^2z)}$ &$\frac{(1-z)(1-ab^2z)}{(1-az)(1-a^2b^2z)}$ & $\frac{(1+az)(1+a^2b^2z)}{(1+z)(1+ab^2z)}$\\[1ex]
   \cline{1-5}
   $\Gamma\neq \Gamma_+$ &$\ds\frac{1-bz}{1-a^2bz}$ & $\ds\frac{1+a^2bz}{1+bz}$ &$\ds\frac{1-a^2bz}{1-bz}$ & $\ds\frac{1+bz}{1+a^2bz}$\\[1ex]
   \end{tabular}
    \end{center}   
\item $\left(\begin{matrix}
0 &x&0\\
 0 & a & 0\\
 0&b &0
 \end{matrix}
\begin{tabular}{ c|c|c|c|c }
  \multicolumn{1}{l}{ }
   &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
   & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
  \cline{1-5}
  $\Gamma= \Gamma_+$ & $\ds\frac{1-az}{1-z}$ & $\ds\frac{1+z}{1+az}$ &$\ds\frac{1-z}{1-az}$ & $\ds\frac{1+az}{1+z}$\\[1ex]
  \end{tabular}
   \end{center}
\end{itemize}

\item Type VIII, $k>0$, $k\equiv 0 \mod 4$:$$\Gamma=\{a,b,c, \alpha, \beta \|[b,a]=c^k,[c,a]=1,[c,b]=1, \alpha c=c \alpha, \alpha b= b^{-1} \alpha c^{\frac{-k}{2}}, \alpha a=a^{-1} \alpha c^{\frac{k}{2}},$$$$ \alpha^2=c,\beta c=c^{-1}\beta, \beta b=b \beta c^{\frac{-k}{2}}, \beta a= a\beta, \beta^2=a, \alpha \beta= a^{-1}b^{-1}\beta \alpha c^{-(1+\frac{k}{2})} \}$$
$$\psi(\alpha)=\left(\begin{matrix}
 1&\frac{k}{2}&\frac{-k}{2}&\frac{1}{2}\\
 0& -1 & 0& 0\\
 0&0& -1 &0\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \alpha_\ast= \left(\begin{matrix}
  1&\frac{k}{2}&\frac{-k}{2}\\
  0& -1 & 0\\
  0&0& -1 
  \end{matrix}\right) .$$

 $$\psi(\beta)=\left(\begin{matrix}
 -1&\frac{-k}{4}&\frac{k}{4}&0\\
 0& 1 & 0&\frac{1}{2}\\
 0&0& -1 &\frac{1}{2}\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \beta_\ast= \left(\begin{matrix}
  -1&\frac{-k}{2}&0\\
  0& 1 & 0\\
  0&0& -1 
  \end{matrix}
\begin{matrix}
-ab & \frac{k}{4} b(1-a)&\frac{k}{4} a(b-1)\\
 0 & 0 & a\\
 0&b &0
 \end{matrix}
\begin{tabular}{ c|c|c|c|c }
   \multicolumn{1}{l}{ }
    &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
    & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
   \cline{1-5}
   $\Gamma= \Gamma_+$ & $\ds\frac{1-a^2b^2z}{1-z}$ & $\ds\frac{1+z}{1+a^2b^2z}$ &$\ds\frac{1-z}{1-a^2b^2z}$ & $\ds\frac{1+a^2b^2z}{1+z}$\\[1ex]
   \end{tabular}
    \end{center}

 \item $\left(\begin{matrix}
 ab & \frac{k}{4} a(b-1)&\frac{k}{4} (1-a)b\\
  0 & a & 0\\
  0&0 &b
  \end{matrix}
\begin{tabular}{ c|c|c|c|c }
    \multicolumn{1}{l}{ }
     &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
     & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
    \cline{1-5}
    $\Gamma= \Gamma_+$ & $\ds\frac{1-a^2b^2z}{1-z}$ & $\ds\frac{1+z}{1+a^2b^2z}$ &$\ds\frac{1-z}{1-a^2b^2z}$ & $\ds\frac{1+a^2b^2z}{1+z}$\\[1ex]
      \cline{1-5}
       $\Gamma\neq \Gamma_+$ &$\ds\frac{1-\lambda z}{1-\frac{a^2b^2}{\lambda}z}$ & $\ds\frac{1+\frac{a^2b^2}{\lambda}z}{1+\lambda z}$ &$\ds\frac{1-\frac{a^2b^2}{\lambda}z}{1-\lambda z}$ & $\ds\frac{1+\lambda z}{1+\frac{a^2b^2}{\lambda}z}$\\[1ex]
    \end{tabular}
     \end{center}

\item $\left(\begin{matrix}
 0 & 0&0\\
  0 & 0 & 0\\
  0&0 &0
  \end{matrix}
\begin{matrix}
 1&0&0&\frac{1}{4}\\
 0& 0 & -1& 0\\
 0&1& 0 &0\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \alpha_\ast= \left(\begin{matrix}
  1&0&0\\
 0& 0 & -1\\
  0&1& 0 \\
  \end{matrix}
\begin{matrix}
 a^2+b^2 & 0&0\\
  0 & a & b\\
  0&-b&a
  \end{matrix}\right)$, with $a,b\in \Z$, $a+b$ odd, $r,s\in \Z$ and $t\in \R$.
  
\item $\left(\begin{matrix}
 a^2+b^2 & 0&0\\
  0 & a & b\\
  0&-b&a
  \end{matrix}\right)$, with $a,b\in \Z$, $a+b$ odd, $r,s\in \frac{1}{2}\Z\backslash \Z$, $t\in \R$ and $k\equiv 0 \mod 4$.

\item $\left(\begin{matrix}
 -a^2-b^2 & 0&0\\
  0 & a & b\\
  0&b&-a
  \end{matrix}\right)$, with $a,b\in \Z$, $a+b$ odd, $r,s\in \Z$ and $t\in \R$.
  
\item $\left(\begin{matrix}
 -a^2-b^2 & 0&0\\
   0 & a & b\\
   0&b&-a
  \end{matrix}
\begin{tabular}{ c|c|c|c|c }
     \multicolumn{1}{l}{ }
      &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
      & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
     \cline{1-5}
     $\Gamma= \Gamma_+$ & $\ds\frac{1-(a^2+b^2)^2z}{1-z}$ & $\ds\frac{1+z}{1+(a^2+b^2)^2z}$ &$\ds\frac{1-z}{1-(a^2+b^2)^2z}$ & $\ds\frac{1+(a^2+b^2)^2z}{1+z}$\\[1ex]
     \end{tabular}
      \end{center}
\item $\left(\begin{matrix}
 0 & 0&0\\
  0 & 0 & 0\\
  0&0 &0
  \end{matrix}
\begin{matrix}
 1&0&0&\frac{3}{4}\\
 0& 0 & -1& 0\\
 0&1& 0 &0\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \alpha_\ast= \left(\begin{matrix}
  1&0&0\\
 0& 0 & -1\\
  0&1& 0 \\
  \end{matrix}
\begin{matrix}
 a^2+b^2 & 0&0\\
  0 & a & b\\
  0&-b&a
  \end{matrix}\right)$, with $a,b\in \Z$, $a+b$ odd, $r,s\in \Z$ and $t\in \R$.
  
\item $\left(\begin{matrix}
 a^2+b^2 & 0&0\\
  0 & a & b\\
  0&-b&a
  \end{matrix}\right)$, with $a,b\in \Z$, $a+b$ odd, $r,s\in \frac{1}{2}\Z\backslash \Z$, $t\in \R$.

\item $\left(\begin{matrix}
 -(a^2+b^2) & 0&0\\
  0 & a & b\\
  0&b&-a
  \end{matrix}\right)$, with $a,b\in \Z$, $a+b$ odd, $r,s\in \Z$ and $t\in \R$.
  
\item $\left(\begin{matrix}
 -(a^2+b^2) & 0&0\\
   0 & a & b\\
   0&b&-a
  \end{matrix}\right)$, with $a,b\in \Z$, $a+b$ odd, $r,s\in \frac{1}{2}\Z\backslash \Z$, $t\in \R$.
  
  \begin{center}
     \renewcommand{\arraystretch}{1.9}\begin{tabular}{ c|c|c|c|c }
     \multicolumn{1}{l}{ }
      &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
      & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
     \cline{1-5}
     $\Gamma= \Gamma_+$ & $\ds\frac{1-(a^2+b^2)^2z}{1-z}$ & $\ds\frac{1+z}{1+(a^2+b^2)^2z}$ &$\ds\frac{1-z}{1-(a^2+b^2)^2z}$ & $\ds\frac{1+(a^2+b^2)^2z}{1+z}$\\[1ex]
     \end{tabular}
      \end{center}
\item $\left(\begin{matrix}
 0 & 0&0\\
  0 & 0 & 0\\
  0&0 &0
  \end{matrix}
\begin{matrix}
 1&0&\frac{-k}{2}&\frac{1}{3}\\
 0& 0 & -1& 0\\
 0&1& -1 & 0\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \alpha_\ast= \left(\begin{matrix}
  1&0&\frac{-k}{2}\\
 0& 0 & -1\\
  0&1& -1 \\
  \end{matrix}
\begin{matrix}
 a^2+b^2+ab & \frac{-k}{6}(a^2+b^2+ab+b-a)&\frac{-k}{6}(a^2+b^2+ab-2b-a)\\
  0 & a & b\\
  0&-b&a+b
  \end{matrix}\right)$,\\ with $a,b\in \Z$, $a\not \equiv b \mod{3}$, and $r,s,t\in \R$, such that $r+s,2s-r \in \Z$. 
  
\item $\left(\begin{matrix}
-(a^2+b^2+ab) & \frac{k}{6}(a^2+b^2+ab+2b+a)&\frac{k}{6}(a^2+b^2+ab+b-a)\\
  0 & a & b\\
  0&a+b&-a
  \end{matrix}
\begin{tabular}{ c|c|c|c|c }
     \multicolumn{1}{l}{ }
      &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
      & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
     \cline{1-5}
     $\Gamma= \Gamma_+$ & $\frac{1-(a^2+b^2+ab)^2z}{1-z}$ & $\frac{1+z}{1+(a^2+b^2+ab)^2z}$ &$\frac{1-z}{1-(a^2+b^2+ab)^2z}$ & $\frac{1+(a^2+b^2+ab)^2z}{1+z}$\\[1ex]
     \end{tabular}
      \end{center}
\item $\left(\begin{matrix}
 0 & 0&0\\
  0 & 0 & 0\\
  0&0 &0
  \end{matrix}
\begin{matrix}
 1&0&\frac{-k}{2}&\frac{2}{3}\\
 0& 0 & -1& 0\\
 0&1& -1 & 0\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \alpha_\ast= \left(\begin{matrix}
  1&0&\frac{-k}{2}\\
 0& 0 & -1\\
  0&1& -1 \\
  \end{matrix}
\begin{matrix}
 a^2+b^2+ab & \frac{-k}{6}(a^2+b^2+ab+b-a)&\frac{-k}{6}(a^2+b^2+ab-2b-a)\\
  0 & a & b\\
  0&-b&a+b
  \end{matrix}\right)$,\\ with $a,b\in \Z$, $a\not \equiv b \mod{3}$, and $r,s,t\in \R$, such that $r+s,2s-r \in \Z$. 
  
\item $\left(\begin{matrix}
-(a^2+b^2+ab) & \frac{k}{6}(a^2+b^2+ab+2b+a)&\frac{k}{6}(a^2+b^2+ab+b-a)\\
  0 & a & b\\
  0&a+b&-a
  \end{matrix}\right)$,\\ with $a,b\in \Z$, $a\not \equiv b \mod{3}$, and $r,s,t\in \R$, such that $r+s,2r-s \in \Z$.

  \begin{center}
     \renewcommand{\arraystretch}{1.5}\begin{tabular}{ c|c|c|c|c }
     \multicolumn{1}{l}{ }
      &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
      & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
     \cline{1-5}
     $\Gamma= \Gamma_+$ & $\frac{1-(a^2+b^2+ab)^2z}{1-z}$ & $\frac{1+z}{1+(a^2+b^2+ab)^2z}$ &$\frac{1-z}{1-(a^2+b^2+ab)^2z}$ & $\frac{1+(a^2+b^2+ab)^2z}{1+z}$\\[1ex]
     \end{tabular}
      \end{center}
\item $\left(\begin{matrix}
 0 & 0&0\\
  0 & 0 & 0\\
  0&0 &0
  \end{matrix}
\begin{matrix}
 1&1&\frac{-k}{2}&\frac{1}{3}\\
 0& 0 & -1& 0\\
 0&1& -1 & 0\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \alpha_\ast= \left(\begin{matrix}
  1&1&\frac{-k}{2}\\
 0& 0 & -1\\
  0&1& -1 \\
  \end{matrix}
\begin{matrix}
 a^2+b^2+ab & x&y\\
  0 & a & b\\
  0&-b&a+b
  \end{matrix}\right)$, with $a,b\in \Z$, $a\not \equiv b \mod{3}$, $r,s\in \Z$, $t\in \R$, such that $$\begin{array}{ccc}
    x&=&\frac{1}{3}((2-\frac{k}{2})(a^2+b^2+ab-a-b)-kb+b),\\
    y&=&\frac{1}{3}((-1-\frac{k}{2})(a^2+b^2+ab-a-b)+\frac{k}{2}b-2b),\\
    && x-\frac{kab}{2}\in \Z
    \end{array}$$  
  
\item $\left(\begin{matrix}
 a^2+b^2+ab & x&y\\
  0 & a & b\\
  0&-b&a+b
  \end{matrix}\right)$, with $a,b\in \Z$, $b-a \equiv 1 \mod{3}$, $k\equiv 2 \mod 6$, $r\in \frac{2}{3}+\Z$, $s\in \frac{1}{3}+\Z$, $t\in \R$, such that $$\begin{array}{ccc}
  x&=&\frac{1}{3}((2-\frac{k}{2})(a^2+b^2+ab-a-b)-kb+b),\\
  y&=&\frac{1}{3}((-1-\frac{k}{2})(a^2+b^2+ab-a-b)+\frac{k}{2}b-2b).
  \end{array}$$

 \item $\left(\begin{matrix}
  -(a^2+b^2+ab) & x&y\\
   0 & a & b\\
   0&a+b&-a
   \end{matrix}\right)$, with $a,b\in \Z$, $a\not \equiv b \mod{3}$, $r,s\in \Z$, $t\in \R$, such that $$\begin{array}{ccc}
       x&=&\frac{1}{3}((-2+\frac{k}{2})(a^2+b^2+ab-a-b)+3b+a+\frac{ab}{2}),\\
       y&=&\frac{1}{3}((1+\frac{k}{2})(a^2+b^2+ab-a-b)-3b),\\
       && y-\frac{kab}{2}\in \Z
       \end{array}$$  
   
  \begin{center}
     \renewcommand{\arraystretch}{1.5}\begin{tabular}{ c|c|c|c|c }
     \multicolumn{1}{l}{ }
      &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
      & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
     \cline{1-5}
     $\Gamma= \Gamma_+$ & $\frac{1-(a^2+b^2+ab)^2z}{1-z}$ & $\frac{1+z}{1+(a^2+b^2+ab)^2z}$ &$\frac{1-z}{1-(a^2+b^2+ab)^2z}$ & $\frac{1+(a^2+b^2+ab)^2z}{1+z}$\\[1ex]
     \end{tabular}
      \end{center}
\item $\left(\begin{matrix}
 0 & 0&0\\
  0 & 0 & 0\\
  0&0 &0
  \end{matrix}
\begin{matrix}
 1&\frac{-k}{2}& 0&\frac{1}{6}\\
 0& 1 & -1& 0\\
 0&1& 0 & 0\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \alpha_\ast= \left(\begin{matrix}
 1&\frac{-k}{2}& 0\\
  0& 1 & -1\\
  0&1& 0 \\
  \end{matrix}
\begin{matrix}
 a^2+b^2+ab & \frac{-k}{2}(a^2+b^2+ab-a-b)&\frac{k}{2}(a^2+b^2+ab-a)\\
  0 & a & b\\
  0&-b&a+b
  \end{matrix}\right)$,\\ with $a,b\in \Z$, $a^2+b^2+ab \equiv 1 \mod{6}$, $r,s \in \Z$, $t\in \R$. 
  
\item $\left(\begin{matrix}
-(a^2+b^2+ab) & \frac{k}{2}(a^2+b^2+ab-b)&\frac{-k}{2}(a^2+b^2+ab-b-a)\\
  0 & a & b\\
  0&a+b&-a
  \end{matrix}
\begin{tabular}{ c|c|c|c|c }
     \multicolumn{1}{l}{ }
      &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
      & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
     \cline{1-5}
     $\Gamma= \Gamma_+$ & $\frac{1-(a^2+b^2+ab)^2z}{1-z}$ & $\frac{1+z}{1+(a^2+b^2+ab)^2z}$ &$\frac{1-z}{1-(a^2+b^2+ab)^2z}$ & $\frac{1+(a^2+b^2+ab)^2z}{1+z}$\\[1ex]
     \end{tabular}
      \end{center}
\item $\left(\begin{matrix}
 0 & 0&0\\
  0 & 0 & 0\\
  0&0 &0
  \end{matrix}
\begin{matrix}
 1&\frac{-k}{2}& 0&\frac{5}{6}\\
 0& 1 & -1& 0\\
 0&1& 0 & 0\\
 0&0&0&1
 \end{matrix}\right) \textrm{ and } \alpha_\ast= \left(\begin{matrix}
 1&\frac{-k}{2}& 0\\
  0& 1 & -1\\
  0&1& 0 \\
  \end{matrix}
\begin{matrix}
 a^2+b^2+ab & \frac{-k}{2}(a^2+b^2+ab-a-b)&\frac{k}{2}(a^2+b^2+ab-a)\\
  0 & a & b\\
  0&-b&a+b
  \end{matrix}\right)$,\\ with $a,b\in \Z$, $a^2+b^2+ab \equiv 1 \mod{6}$, $r,s \in \Z$, $t\in \R$. 
  
\item $\left(\begin{matrix}
-(a^2+b^2+ab) & \frac{k}{2}(a^2+b^2+ab-b)&\frac{-k}{2}(a^2+b^2+ab-b-a)\\
  0 & a & b\\
  0&a+b&-a
  \end{matrix}\right)$,\\ with $a,b\in \Z$, $a^2+b^2+ab \equiv 1 \mod{6}$, $r,s \in \Z$, $t\in \R$.

  \begin{center}
     \renewcommand{\arraystretch}{1.5}\begin{tabular}{ c|c|c|c|c }
     \multicolumn{1}{l}{ }
      &  \multicolumn{1}{|c|}{$p$ even, $n$ even}
      & \multicolumn{1}{|c|}{$p$ even, $n$ odd}& \multicolumn{1}{|c|}{$p$ odd, $n$ even}& \multicolumn{1}{|c}{$p$ odd, $n$ odd} \\
     \cline{1-5}
     $\Gamma= \Gamma_+$ & $\frac{1-(a^2+b^2+ab)^2z}{1-z}$ & $\frac{1+z}{1+(a^2+b^2+ab)^2z}$ &$\frac{1-z}{1-(a^2+b^2+ab)^2z}$ & $\frac{1+(a^2+b^2+ab)^2z}{1+z}$\\[1ex]
     \end{tabular}
      \end{center}
\item $\left(\begin{matrix}
 0 & 0&0\\
  0 & 0 & 0\\
  0&0 &0
  \end{matrix}
